Numerical computation and new output bounds for time-limited balanced truncation of discrete-time systems

In this paper, balancing based model order reduction (MOR) for large-scale linear discrete-time time-invariant systems in prescribed finite time intervals is studied. The first main topic is the development of error bounds regarding the approximated output vector within the time limits. The influence of different components in the established bounds will be highlighted. After that, the second part of the article proposes strategies that enable an efficient numerical execution of time-limited balanced truncation for large-scale systems. Numerical experiments illustrate the performance of the proposed techniques.

==> SimpleBounds.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\pgfplotstableread{SimpleBounds_Order10.dat}\loadedtable
 \pgfplotscreateplotcyclelist{simple_bound}{%
	{color=blue, solid, mark=+,line width=1pt, mark options={solid,mark size=3pt},mark repeat=10},
	{color=red,solid,mark=*,mark size=1.5pt,line width=1pt, mark repeat=10},
	{color=blue,densely dashed,mark=triangle*,mark size=1.5pt,line width=1pt, mark repeat=10},
	{color=blue,densely dashed,mark=square*,mark options={solid,mark size=1.5pt},line width=1pt, mark repeat=10},
	{color=blue, dashed,mark=*,mark options={solid,mark size=1.5pt},line width=1pt, mark repeat=10},
	{color=red, dashdotted, mark=triangle*, mark options={solid,mark size=1.5pt},line width=1pt, mark repeat=10},
	{color=red, dashdotted, mark=diamond, mark options={solid,mark size=1.5pt},line width=1pt, mark repeat=10},
}
\begin{axis}[%
cycle list name=simple_bound,
width=0.951\wex,
height=\hex, %3.565625in,
scale only axis,
%separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=80,
xlabel={k},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-10,
ymax=5*1e-3,
yminorticks=true,
xmajorgrids,
ymajorgrids,
ylabel={error (bounds)},
legend style={draw=white!15!black,fill=white,legend cell align=left,at={(0.98,0.03)},font=\small, anchor=south east, align=left},
legend entries={error BT, error TLBT, bound BT-Eq.~\eqref{eq:InfHorErrorBound}, TLbound BT-Prop.~\ref{prop:FirstErrorBound}, $\boldsymbol{\sigma}_r$ BT, bound TLBT-Prop.~\ref{prop:FirstErrorBound}, $\boldsymbol{\sigma}_r$ TLBT}
]
\addplot table[x index=0,y index=2] {\loadedtable};

\addplot table[x index=0,y index=1] {\loadedtable};

\addplot table[x index=0,y index=4] {\loadedtable};

\addplot table[x index=0,y index=6] {\loadedtable};

\addplot table[x index=0,y index=7] {\loadedtable};

\addplot table[x index=0,y index=3] {\loadedtable};

\addplot table[x index=0,y index=5] {\loadedtable};



\addplot [color=black,line width=1.pt,dashed,forget plot]
table[row sep=crcr]{20	1e-10\\
	20	5e-3\\
};
\end{axis}
\end{tikzpicture}%

==> errorplot_GS_data.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\pgfplotstableread{errorplot_GS_150_80.dat}\loadedtable

\begin{axis}[%
cycle list name=error,
width=0.951\wex,
height=\hex, %3.565625in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=700,
xlabel={k},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-12,
ymax=100,
yminorticks=true,
xmajorgrids,
ymajorgrids,
ylabel={error (bound)},
legend style={draw=white!15!black,fill=white,legend cell align=left,at={(0.98,0.03)},font=\small, anchor=south east},
legend entries={error BT, error TLBT,bound BT-Eq.~\eqref{eq:InfHorErrorBound},$\boldsymbol{\sigma}_r$ BT,bound TLBT-Prop.~\ref{prop:FirstErrorBound},$\boldsymbol{\sigma}_r$ TLBT}
]
\addplot table[x index=0,y index=4] {\loadedtable};

\addplot table[x index=0,y index=5] {\loadedtable};

\addplot table[x index=0,y index=6] {\loadedtable};

\addplot table[x index=0,y index=7] {\loadedtable};

\addplot table[x index=0,y index=8] {\loadedtable};

\addplot table[x index=0,y index=9] {\loadedtable};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{150	1e-12\\
150	100\\
};
\end{axis}
\end{tikzpicture}%

==> errorplot_jac_data.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\pgfplotstableread{errorplot_jac_200_60.dat}\loadedtable

\begin{axis}[%
cycle list name=error,
width=0.951\wex,
height=\hex, %3.565625in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1000,
xlabel={k},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
xmajorgrids,
ymajorgrids,
ylabel={error (bound)},
legend style={draw=white!15!black,fill=white,legend cell align=left,at={(0.98,0.03)},font=\small, anchor=south east,},
legend entries={error BT, error TLBT,bound BT-Eq.~\eqref{eq:InfHorErrorBound},$\boldsymbol{\sigma}_r$ BT,bound TLBT-Prop.~\ref{prop:FirstErrorBound},$\boldsymbol{\sigma}_r$ TLBT}
]
\addplot table[x index=0,y index=4] {\loadedtable};

\addplot table[x index=0,y index=5] {\loadedtable};

\addplot table[x index=0,y index=6] {\loadedtable};

\addplot table[x index=0,y index=7] {\loadedtable};

\addplot table[x index=0,y index=8] {\loadedtable};

\addplot table[x index=0,y index=9] {\loadedtable};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{200	1e-05\\
200	100\\
};
\end{axis}
\end{tikzpicture}%

==> errorplot_skl_data.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\pgfplotstableread{errorplot_skl_50_40.dat}\loadedtable

\begin{axis}[%
cycle list name=error,
width=0.951\wex,
height=\hex, %3.565625in,
scale only axis,
%separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=250,
xlabel={k},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
xmajorgrids,
ymajorgrids,
ylabel={error (bound)},
legend style={draw=white!15!black,fill=white,legend cell align=left,at={(0.98,0.03)},font=\small, anchor=south east},
legend entries={error BT, error TLBT,bound BT-Eq.~\eqref{eq:InfHorErrorBound},$\boldsymbol{\sigma}_r$ BT,bound TLBT-Prop.~\ref{prop:FirstErrorBound},$\boldsymbol{\sigma}_r$ TLBT}
]
\addplot table[x index=0,y index=4] {\loadedtable};

\addplot table[x index=0,y index=5] {\loadedtable};

\addplot table[x index=0,y index=6] {\loadedtable};

\addplot table[x index=0,y index=7] {\loadedtable};

\addplot table[x index=0,y index=8] {\loadedtable};

\addplot table[x index=0,y index=9] {\loadedtable};

\addplot [color=black,dashed]
  table[row sep=crcr]{50	1e-08\\
50	100\\
};
\end{axis}
\end{tikzpicture}%
